Explainable Information Design

Optimal signaling schemes in information design (Bayesian persuasion) often involve randomization or disconnected partitions of state space, which might be too intricate to be audited or communicated. We propose explainable information design in the context of linear information design with a continuous state space. In the case of single-dimensional state, we restrict the information designer to use interval-partitional signaling schemes defined by deterministic and monotone partitions of the state space, where a unique signal is sent for all states in each part. We prove that the price of explainability (PoE) -- the ratio between the performances of the optimal explainable signaling scheme and unrestricted signaling scheme -- is exactly $1/2$ in the worst case, meaning that partitional signaling schemes are never worse than arbitrary signaling schemes by a factor of $2$. For a uniform prior, this PoE can be improved to a tight $2/3$. We then extend the analysis to multi-dimensional state spaces by studying two notions of explainability: convex-partitional policies and axis-aligned rectangular policies. We prove a tight PoE of $1/(m+1)$ for convex-partitional policies, while for rectangular policies we establish a PoE guarantee under uniform prior that is independent of the number of signals but unavoidably exponential in the dimension $m$. We also study the computational complexity of explainable information design, proving that the exactly optimal explainable policy is NP-hard to compute, but an explainable policy with $1/2$ approximation guarantee can be computed in polynomial time for piecewise Lipschitz utility functions.

==> plots/2-D.tex <==


\begin{tikzpicture}[>=stealth, line cap=round, thick, scale=0.75]
  %── 1) gray‐shaded square ─────────────────────────────────────────────
  \fill[gray!20] (0,0) rectangle (4,4);
  \draw          (0,0) rectangle (4,4);

  %── 2) four gray circles on the boundary ─────────────────────────────
  \foreach \X/\Y in {0/0, 0/2, 4/2, 4/4} {
    \draw[fill=gray!70] (\X,\Y) circle[radius=0.2];
  }

  %── 3) two blue circles inside ────────────────────────────────────────
  \draw[fill=blue!70] (2,3) circle[radius=0.15];
  \draw[fill=blue!70] (2,1) circle[radius=0.15];

  %── 4) dashed connections ─────────────────────────────────────────────
  % horizontal middle
  \draw[dashed] (0,2) -- (4,2);

  % diagonal from top‐blue to top‐right
  \draw[dashed] (0,2) -- (4,4);

  % diagonal from bottom‐blue to bottom‐left
  \draw[dashed] (0,0) -- (4,2);

\end{tikzpicture}

==> plots/2-partitional.tex <==
% \begin{tikzpicture}[>=stealth, line cap=round, thick, scale=0.9]
\begin{tikzpicture}[
  >=stealth,
  line cap=round,
  thick,
  scale=1,
  every node/.append style={font=\scriptsize}
]
  % ========= Common part begins ======================
  %--- parameters --------------------------
  \def\L{1}      % left end of support
  \def\R{6}      % right end of support
  \def\Ytop{1.45}   % y-coordinate of top axis
  \def\Ybot{0}   % y-coordinate of bottom axis
  \pgfmathsetmacro{\xone}{\L+(\R-\L)/3}
  \pgfmathsetmacro{\xtwo}{\L+2*(\R-\L)/3}
  
  %--- axes & labels ----------------------------
  \draw[->] (\L-0.4,\Ytop-0.2) -- (\R+0.5,\Ytop-0.2);     % top axis
  \node[above] at (\L-0.12,\Ytop+0.15) {0};
  \node[above] at (\R+0.12,\Ytop+0.15) {1};
  \draw[->] (\L-0.4,\Ybot) -- (\R+0.5,\Ybot);     % bottom axis
  \node[below] at (\L-0.12,\Ybot-0.03) {0};
  \node[below] at (\R+0.12,\Ybot-0.03) {1};
  \node[below] at (\R+0.55,\Ytop-0.2) {$\state$};
  \node[below] at (\R+0.55,\Ybot-0.04) {$\posteriorMean$};
  %--- dashed vertical boundaries -------------------------
  \draw[dashed] (\L,\Ybot) -- (\L,\Ytop);
  \draw[dashed] (\R,\Ybot) -- (\R,\Ytop);
  % ======== Common part ends =======================

  % ===== specific part begins ====== 
  \node[above] at (\xtwo,\Ytop + 0.1) {2/3};
  
  %--- hatched rectangle ----------------------------------
  \draw[pattern=north east lines,pattern color=blue, draw=black]
    (\L,\Ytop-0.2) rectangle (\xtwo,\Ytop+0.2);
  
  \path[pattern=north west lines,pattern color=gray, draw=black]
    (\xtwo,\Ytop-0.2) rectangle (\R,\Ytop+0.2);
 
 % \draw[->, red] ({\L+9.5*(\R-\L)/12},\Ytop- 0.2) -- (13/3,\Ytop- 1.15); 

  %--- blue arrow + bar --------------------------------
  \fill[blue!20] (8/3-0.3,\Ybot) rectangle (8/3+0.3,\Ybot+0.8);
  \draw          (8/3-0.3,\Ybot) rectangle (8/3+0.3,\Ybot+0.8);
  \draw[->, blue] ({\L+2*(\R-\L)/6},\Ytop- 0.2) -- (8/3,\Ybot + 0.82);

  %--- gray arrow + bar --------------------------------- 
  \fill[gray!20] ({\L+5*(\R-\L)/6 -0.3},\Ybot) rectangle ({\L+5*(\R-\L)/6 +0.3},\Ybot+0.4);
  \draw         ({\L+5*(\R-\L)/6 -0.3},\Ybot) rectangle ({\L+5*(\R-\L)/6 +0.3},\Ybot+0.4);
  \draw[->, gray] ({\L+5*(\R-\L)/6},\Ytop-0.2) -- ({\L+5*(\R-\L)/6}, \Ybot + 0.42);

  % Add points at the posterior means 1/3 and 2/3
  \node[below] at ({\L+2*(\R-\L)/6},\Ybot) {1/3};
  \node[below] at ({\L+5*(\R-\L)/6},\Ybot) {5/6};
  \fill ({\L+(\R-\L)/3}, \Ybot) circle[radius=2pt];
  \fill ({\L+(\R-\L)*2/3}, \Ybot) circle[radius=2pt];
\end{tikzpicture}

==> plots/4-partitional.tex <==
% \begin{tikzpicture}[>=stealth, line cap=round, thick, scale=0.9]
\begin{tikzpicture}[
  >=stealth,
  line cap=round,
  thick,
  scale=1,
  every node/.append style={font=\scriptsize}
]

  % ========= Common part begins ======================
  %--- parameters --------------------------
  \def\L{1}      % left end of support
  \def\R{6}      % right end of support
  \def\Ytop{1.45}   % y-coordinate of top axis
  \def\Ybot{0}   % y-coordinate of bottom axis
  \pgfmathsetmacro{\xone}{\L+(\R-\L)/3}
  \pgfmathsetmacro{\xtwo}{\L+2*(\R-\L)/3}
  
  %--- axes & labels ----------------------------
  \draw[->] (\L-0.4,\Ytop-0.2) -- (\R+0.5,\Ytop-0.2);     % top axis
  \node[above] at (\L-0.12,\Ytop+0.15) {0};
  \node[above] at (\R+0.12,\Ytop+0.15) {1};
  \draw[->] (\L-0.4,\Ybot) -- (\R+0.5,\Ybot);     % bottom axis
  \node[below] at (\L-0.12,\Ybot-0.03) {0};
  \node[below] at (\R+0.12,\Ybot-0.03) {1};
  \node[below] at (\R+0.55,\Ytop-0.2) {$\state$};
  \node[below] at (\R+0.55,\Ybot-0.04) {$\posteriorMean$};
  %--- dashed vertical boundaries -------------------------
  \draw[dashed] (\L,\Ybot) -- (\L,\Ytop);
  \draw[dashed] (\R,\Ybot) -- (\R,\Ytop);
  % ======== Common part ends =======================
  
  \node[above] at ({\L+(\R-\L)/6},\Ytop + 0.1) {1/6};
  \node[above] at ({\L+ 3*(\R-\L)/6},\Ytop + 0.1) {1/2};
  \node[above] at ({\L+ 5*(\R-\L)/6},\Ytop + 0.1) {5/6};

  % \node[right] at (\R+0.5,\Ytop - 0.6) {$\state$};
  % \node[right] at (\R+0.5,\Ybot - 0.4) {$\posteriorMean$};

  \pgfmathsetmacro{\Mone}{\L+(\R-\L)/6} 
  \pgfmathsetmacro{\Mtwo}{\L+3 * (\R-\L)/6} 
  \pgfmathsetmacro{\Mthree}{\L+5 * (\R-\L)/6} 

  %--- hatched rectangle --------------------------------------
  \draw[pattern=north west lines,pattern color=gray, draw=black]
    (\L,\Ytop-0.2) rectangle (\Mone,\Ytop+0.2);
  
  \path[pattern=north east lines,pattern color=blue, draw=black]
    (\Mone,\Ytop-0.2) rectangle (\Mtwo,\Ytop+0.2);
  
  \path[pattern=north west lines,pattern color=red, draw=black]
    (\Mtwo,\Ytop-0.2) rectangle (\Mthree,\Ytop+0.2);

  \path[pattern=north east lines,pattern color=gray, draw=black]
    (\Mthree,\Ytop-0.2) rectangle (\R,\Ytop+0.2);

  %--- blue arrow + bar ------------------------------------
  \fill[blue!20] (8/3-0.3,\Ybot) rectangle (8/3+0.3,\Ybot+0.4);
  \draw          (8/3-0.3,\Ybot) rectangle (8/3+0.3,\Ybot+0.4);
  \draw[->, blue] ({\L+1*(\R-\L)/3},\Ytop - 0.2) -- (8/3,\Ybot + 0.42); 
  
  %--- red arrow + bar -------------------------------------
  \fill[red!20] (13/3-0.3,\Ybot) rectangle (13/3+0.3,\Ybot+0.4);
  \draw         (13/3-0.3,\Ybot) rectangle (13/3+0.3,\Ybot+0.4);
  \draw[->, red] ({\L+2 * (\R-\L)/3},\Ytop-0.2) -- (13/3,\Ybot + 0.42); 

  % Add points at the posterior means 1/3 and 2/3
  \node[below] at (\xone,\Ybot) {1/3};
  \node[below] at (\xtwo,\Ybot) {2/3};
  \fill (\xone, \Ybot) circle[radius=2pt];
  \fill (\xtwo, \Ybot) circle[radius=2pt];
\end{tikzpicture}

==> plots/bipooling-deter.tex <==
% \begin{tikzpicture}[>=stealth, line cap=round, thick, scale=0.9]
\begin{tikzpicture}[
  >=stealth,
  line cap=round,
  thick,
  scale=1,
  every node/.append style={font=\scriptsize}
]

  % ======== Common part begins =======================
  %--- parameters --------------------------
  \def\L{1}      % left end of support
  \def\R{6}      % right end of support
  \def\Ytop{1.7}   % y-coordinate of top axis
  \def\Ybot{0}   % y-coordinate of bottom axis
  \pgfmathsetmacro{\xone}{\L+(\R-\L)/3}
  \pgfmathsetmacro{\xtwo}{\L+2*(\R-\L)/3}
  
    %--- axes & labels ----------------------------
  \draw[->] (\L-0.4,\Ytop-0.2) -- (\R+0.5,\Ytop-0.2);     % top axis
  \node[above] at (\L-0.12,\Ytop+0.15) {0};
  \node[above] at (\R+0.12,\Ytop+0.15) {1};
  \draw[->] (\L-0.4,\Ybot) -- (\R+0.5,\Ybot);     % bottom axis
  \node[below] at (\L-0.12,\Ybot-0.03) {0};
  \node[below] at (\R+0.12,\Ybot-0.03) {1};
  \node[below] at (\R+0.55,\Ytop-0.2) {$\state$};
  \node[below] at (\R+0.55,\Ybot-0.04) {$\posteriorMean$};
  %--- dashed vertical boundaries -------------------------
  \draw[dashed] (\L,\Ybot) -- (\L,\Ytop);
  \draw[dashed] (\R,\Ybot) -- (\R,\Ytop);
  % ======== Common part ends =======================
  
  \pgfmathsetmacro{\M}{\L+(\R-\L)/12} 
  \pgfmathsetmacro{\N}{\L+7*(\R-\L)/12}

  %--- hatched rectangle -----------------------------------------------
  \draw[pattern=north east lines,pattern color=blue, draw=black]
    (\M,\Ytop-0.2) rectangle (\N,\Ytop+0.2);
  
  \path[pattern=north west lines,pattern color=red, draw=black]
    (\L,\Ytop-0.2) rectangle (\M,\Ytop+0.2);
  
  \path[pattern=north west lines,pattern color=red, draw=black]
    (\N,\Ytop-0.2) rectangle (\R,\Ytop+0.2);

  \node[above] at ({\L+(\R-\L)/12},\Ytop + 0.1) {1/12};
  \node[above] at ({\L+ 7*(\R-\L)/12},\Ytop + 0.1) {7/12};

  %--- blue arrow + bar -----------------------------------------------
  \fill[blue!20] (\xone-0.3,\Ybot) rectangle (\xone+0.3,\Ybot+0.8);
  \draw          (\xone-0.3,\Ybot) rectangle (\xone+0.3,\Ybot+0.8);
  \draw[->, blue] ({\L+4*(\R-\L)/12},\Ytop- 0.2) -- (\xone,\Ybot + 0.82); 

  %--- red arrow + bar ------------------------------------------------
  \fill[red!20] (\xtwo-0.3,\Ybot) rectangle (\xtwo+0.3,\Ybot+0.8);
  \draw         (\xtwo-0.3,\Ybot) rectangle (\xtwo+0.3,\Ybot+0.8);
  \draw[->, red] ({\L+(\R-\L)/24},\Ytop-0.2) -- (\xtwo-0.33,\Ybot+0.81); 
  \draw[->, red] ({\L+9.5*(\R-\L)/12},\Ytop- 0.2) -- (\xtwo+0.3,\Ybot+0.83); 

  % Add points at the posterior means 1/3 and 2/3
  \node[below] at (\xone, \Ybot) {1/3};
  \node[below] at (\xtwo, \Ybot) {2/3};
  \fill (\xone, \Ybot) circle[radius=2pt];
  \fill (\xtwo, \Ybot) circle[radius=2pt];
\end{tikzpicture}

==> plots/bipooling-random.tex <==
% \begin{tikzpicture}[>=stealth, line cap=round, thick, scale=0.9]
\begin{tikzpicture}[
  >=stealth,
  line cap=round,
  thick,
  scale=1,
  every node/.append style={font=\scriptsize}
]

  % ======== Common part begins =======================
  %--- parameters --------------------------
  \def\L{1}      % left end of support
  \def\R{6}      % right end of support
  \def\Ytop{1.7}   % y-coordinate of top axis
  \def\Ybot{0}   % y-coordinate of bottom axis
  \pgfmathsetmacro{\xone}{\L+(\R-\L)/3}
  \pgfmathsetmacro{\xtwo}{\L+2*(\R-\L)/3}
  
    %--- axes & labels ----------------------------
  \draw[->] (\L-0.4,\Ytop-0.2) -- (\R+0.5,\Ytop-0.2);     % top axis
  \node[above] at (\L-0.12,\Ytop+0.15) {0};
  \node[above] at (\R+0.12,\Ytop+0.15) {1};
  \draw[->] (\L-0.4,\Ybot) -- (\R+0.5,\Ybot);     % bottom axis
  \node[below] at (\L-0.12,\Ybot-0.03) {0};
  \node[below] at (\R+0.12,\Ybot-0.03) {1};
  \node[below] at (\R+0.55,\Ytop-0.2) {$\state$};
  \node[below] at (\R+0.55,\Ybot-0.04) {$\posteriorMean$};
  %--- dashed vertical boundaries -------------------------
  \draw[dashed] (\L,\Ybot) -- (\L,\Ytop);
  \draw[dashed] (\R,\Ybot) -- (\R,\Ytop);
  % ======== Common part ends =======================

  %--- hatched rectangle -------------------------------
  \draw[pattern=north east lines,pattern color=blue]
    (\L,\Ytop-0.2) rectangle (\R,\Ytop+0.2);
  % \path[
  %   pattern={Lines[angle=45,distance=8pt,line width=0.5pt]},
  %   pattern color=blue
  % ] (\L,\Ytop-0.2) rectangle (\R,\Ytop+0.2);
  
  \path[pattern=north west lines,pattern color=red]
    (\L,\Ytop-0.2) rectangle (\R,\Ytop+0.2);

  \draw[decorate,
        decoration={brace,mirror,amplitude=6pt,raise=4pt, aspect=2/3},
        red,thick]
    (\L,\Ytop-0.1) -- (\R,\Ytop-0.1);

    \draw[decorate,
        decoration={brace,mirror,amplitude=6pt,raise=4pt, aspect=1/3},
        blue,thick]
    (\L,\Ytop-0.3) -- (\R,\Ytop-0.3);

  %--- blue arrow + bar ------------------------------
  \fill[blue!20] (\xone-0.3,\Ybot) rectangle (\xone+0.3,\Ybot+0.8);
  \draw          (\xone-0.3,\Ybot) rectangle (\xone+0.3,\Ybot+0.8);
  \draw[->, blue] (\xone, \Ytop-0.65) -- (\xone,\Ybot+0.82); 

  %--- red arrow + bar -------------------------------
  \fill[red!20] (\xtwo-0.3,\Ybot) rectangle (\xtwo+0.3,\Ybot+0.8);
  \draw         (\xtwo-0.3,\Ybot) rectangle (\xtwo+0.3,\Ybot+0.8);
  \draw[->, red] (\xtwo,\Ytop-0.45) -- (\xtwo,\Ybot+0.82); 

  % Add points at the posterior means 1/3 and 2/3
  \node[below] at (\xone, \Ybot) {1/3};
  \node[below] at (\xtwo, \Ybot) {2/3};
  \fill (\xone, \Ybot) circle[radius=2pt];
  \fill (\xtwo, \Ybot) circle[radius=2pt];
\end{tikzpicture}

==> plots/fig3.tex <==
% Preamble, if not already included:


% Palette matched to Figures 1--2:
% signal/posterior 1 = blue; signal/posterior 2 = red; signal/posterior 3 = orange.
\colorlet{eidSignalOne}{blue}
\colorlet{eidSignalTwo}{red}
%\definecolor{eidSignalThree}{RGB}{242,170,32}
\colorlet{eidSignalThree}{yellow}
\colorlet{eidSignalOneFill}{blue!22}
\colorlet{eidSignalTwoFill}{red!24}
\colorlet{eidSignalThreeFill}{eidSignalThree!58}
\colorlet{eidUselessFill}{black!14}

\newcommand{\EIDSlice}[5]{% center, radius, start angle, end angle, fill color
  \path[draw=black,line width=0.35pt,fill=#5] #1 -- ++(#3:#2)
    arc[start angle=#3,end angle=#4,radius=#2] -- cycle;
}
\newcommand{\EIDTriangle}[2]{% center, fill color
  \path[draw=black,line width=0.4pt,fill=#2]
    ($(#1)+(0,0.24)$) -- ($(#1)+(-0.12*1.73205, -0.12)$) -- ($(#1)+(0.12*1.73205, -0.12)$) -- cycle;
}

\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.475\textwidth}
\centering
%\resizebox{\linewidth}{!}{ 
\begin{tikzpicture}[x=0.18\linewidth, y=0.18\linewidth, >=Latex,every node/.style={font=\large}]
  \def \dx{2.3}
  \def \ylb{-0.81*\dx}
  \def \yub{1.32*\dx}
  \def \xleft{-1.175*\dx}
  \def \xright{1.175*\dx}
  \def \largeR{0.54}
  \def \smallR{0.27}
  \def \muxratio{0.56}
  
  \draw[thick] (\xleft, \ylb) rectangle (\xright, \yub);
  \clip (\xleft, \ylb) rectangle (\xright, \yub);
  
  \coordinate (x0) at (0, 0);
  \coordinate (x1) at (0, \dx);
  \coordinate (x2) at ({-\dx/2*sqrt(3)}, -\dx/2);
  \coordinate (x3) at ({\dx/2*sqrt(3)}, -\dx/2);
  \coordinate (mu1) at (0, \muxratio*\dx);
  \coordinate (mu2) at ( {-\muxratio*\dx/2*sqrt(3)}, -\muxratio*\dx/2 ); 
  \coordinate (mu3) at ({+\muxratio*\dx/2*sqrt(3)}, -\muxratio*\dx/2 );
  
  % Useful boundary points of the blue triangle.
  % The arrows stop just outside the triangle boundary, so they do not enter the triangle.
  \coordinate (mu1Top)    at ($(mu1)+(0.11,0.05)$);
  \coordinate (mu1Bottom) at ($(mu1)+(0.10,-0.11)$);
  \coordinate (mu1Left)   at ($(mu1)+(-0.12, 0.0)$);
  \coordinate (mu1Right)  at ($(mu1)+(0.12, 0.0)$);

  % Desired posterior means.
  \EIDTriangle{mu1}{eidSignalOneFill}
  \EIDTriangle{mu2}{eidSignalTwoFill}
  \EIDTriangle{mu3}{eidSignalThreeFill}
  \node at ($(mu1) + (-0.05, -0.3)$) {$\mu_1$};
  \node at ($(mu2) + (0, -0.3)$) {$\mu_2$};
  \node at ($(mu3) + (0, -0.3)$) {$\mu_3$};

  % ------------------------------------------------------------
  % Prior atoms, drawn as pies.
  % Signal 1 = blue; signal 2 = red; signal 3 = orange.
  % The two small sectors in each large circle have equal size.
  % ------------------------------------------------------------
  
  % x_1: mostly signal 1 (blue); small red/orange sectors symmetric at the top.
  \path[draw=black,fill=eidSignalOneFill] (x1) circle (\largeR);
  \EIDSlice{(x1)}{\largeR}{60}{90}{eidSignalThreeFill}
  \EIDSlice{(x1)}{\largeR}{90}{120}{eidSignalTwoFill}
  \draw[black] (x1) circle (\largeR);
  \node at ($(x1) + (0, -0.18)$) {$x_1$};

  % x_2: mostly signal 2 (red); blue sector is on the left, where the arrow starts.
  \path[draw=black,fill=eidSignalTwoFill] (x2) circle (\largeR);
  \EIDSlice{(x2)}{\largeR}{180}{210}{eidSignalOneFill}
  \EIDSlice{(x2)}{\largeR}{210}{240}{eidSignalThreeFill}
  \draw[black] (x2) circle (\largeR);
  \node at ($(x2) + (0.05, 0.13)$) {$x_2$};

  % x_3: mostly signal 3 (orange); blue sector is on the right, where the arrow starts.
  \path[draw=black,fill=eidSignalThreeFill] (x3) circle (\largeR);
  \EIDSlice{(x3)}{\largeR}{0}{-30}{eidSignalOneFill}
  \EIDSlice{(x3)}{\largeR}{-30}{-60}{eidSignalTwoFill}
  \draw[black] (x3) circle (\largeR);
  \node at ($(x3) + (0.02, 0.16)$) {$x_3$};

  % x_0: equal three-way split; blue sector faces upward.
  \EIDSlice{(x0)}{\smallR}{30}{150}{eidSignalOneFill}
  \EIDSlice{(x0)}{\smallR}{150}{270}{eidSignalTwoFill}
  \EIDSlice{(x0)}{\smallR}{270}{390}{eidSignalThreeFill}
  \draw[black] (x0) circle (\smallR);
  \node at ($(x0)+(0, -\smallR-0.17)$) {$x_0$};

  % ------------------------------------------------------------
  % Arrows for signal 1 only.
  % Each arrow starts from the blue sector and stops at the boundary of the blue triangle.
  % ------------------------------------------------------------

  % From x_1's blue sector to the top side/vertex of the blue triangle.
  % \draw[eidSignalOne,thick,densely dashed,-{Latex[length=2mm]}]
  %   ($(x1)+(270:\largeR)$) .. controls (2.92,3.98) and (2.72,3.75) .. (mu1Top);

   \draw[color=eidSignalOne, thick, densely dashed, -{Latex[length=2mm]}] ($(x1) + (-75:\largeR)$) to [bend left=20] (mu1Top);

  % From x_0's upward blue sector to the lower side of the blue triangle.
  % \draw[eidSignalOne,thick,densely dashed,-{Latex[length=2mm]}]
  %   ($(x0)+(90:0.25)$)
  %   .. controls (2.93,2.82) and (2.82,3.08) ..
  %   (mu1Bottom);
  \draw[eidSignalOne, thick, densely dashed,-{Latex[length=2mm]}] ($(x0)+(70:\smallR)$) to [bend right=30] (mu1Bottom);

  % From x_2's blue sector to the left side of the blue triangle.
  % \draw[eidSignalOne,thick,densely dashed,-{Latex[length=2mm]}]
  %   ($(x2)+(180:\largeR)$)
  %   .. controls (0.75,2.35) and (1.55,3.30) ..
  %   (mu1Left);
  \draw[eidSignalOne, thick, densely dashed,-{Latex[length=2mm]}] ($(x2)+(180:0.33)$) to [bend left=43] (mu1Left);

  % From x_3's blue sector to the right side of the blue triangle.
  % \draw[eidSignalOne,thick,densely dashed,-{Latex[length=2mm]}] ($(x3)+(0:\largeR)$) .. controls (4.65,2.35) and (3.85,3.30) .. (mu1Right);
  \draw[eidSignalOne, thick, densely dashed,-{Latex[length=2mm]}] ($(x3)+(0:0.33)$) to [bend right=43] (mu1Right);
\end{tikzpicture}
% }
\caption{An optimal signaling scheme $\pi^*$ with expected utility $U(\pi^*)=1$. Three signals (blue, red, yellow) are sent at each state. The dashed curved arrows indicate that the posterior mean induced by signal 1 (blue) is $\mu_1$; arrows for the other two signals are omitted.}
\label{fig:m-optimal}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\textwidth}
\centering
%\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.18\linewidth, y=0.18\linewidth, >=Latex,every node/.style={font=\large}]
  \def \dx{2.3}
  \def \ylb{-0.81*\dx}
  \def \yub{1.32*\dx}
  \def \xleft{-1.175*\dx}
  \def \xright{1.175*\dx}
  \def \largeR{0.54}
  \def \smallR{0.27}
  \def \muxratio{0.56}
  
  \draw[thick] (\xleft, \ylb) rectangle (\xright, \yub);
  \clip (\xleft, \ylb) rectangle (\xright, \yub);
  
  \coordinate (x0) at (0, 0);
  \coordinate (x1) at (0, \dx);
  \coordinate (x2) at ({-\dx/2*sqrt(3)}, -\dx/2);
  \coordinate (x3) at ({\dx/2*sqrt(3)}, -\dx/2);
  \coordinate (mu1) at (0, \muxratio*\dx);
  \coordinate (mu2) at ( {-\muxratio*\dx/2*sqrt(3)}, -\muxratio*\dx/2 ); 
  \coordinate (mu3) at ({+\muxratio*\dx/2*sqrt(3)}, -\muxratio*\dx/2 );
  
  % Useful boundary points of the blue triangle.
  % The arrows stop just outside the triangle boundary, so they do not enter the triangle.
  \coordinate (mu1Top)    at ($(mu1)+(0.11,0.05)$);
  \coordinate (mu1Bottom) at ($(mu1)+(0.10,-0.11)$);
  \coordinate (mu1Left)   at ($(mu1)+(-0.12, 0.0)$);
  \coordinate (mu1Right)  at ($(mu1)+(0.12, 0.0)$);

  % Desired posterior means.
  \EIDTriangle{mu1}{eidSignalOneFill}
  \EIDTriangle{mu2}{eidSignalTwoFill}
  \EIDTriangle{mu3}{eidSignalThreeFill}
  \node at ($(mu1) + (-0.05, -0.3)$) {$\mu_1$};
  \node at ($(mu2) + (0, -0.3)$) {$\mu_2$};
  \node at ($(mu3) + (0, -0.3)$) {$\mu_3$};

  % Prior atoms. Gray parts are useless signals.
  \path[draw=black,fill=eidUselessFill] (x1) circle (\largeR);
  \EIDSlice{(x1)}{\largeR}{210}{330}{eidSignalOneFill}
  \draw[black] (x1) circle (\largeR);
  \node at ($(x1) + (0.02, -0.23)$) {$x_1$};

  \path[draw=black,fill=eidUselessFill] (x2) circle (\largeR);
  \EIDSlice{(x2)}{\largeR}{-30}{90}{eidSignalTwoFill}
  \draw[black] (x2) circle (\largeR);
  \node at ($(x2) + (0.22, 0.1)$) {$x_2$};

  \path[draw=black,fill=eidUselessFill] (x3) circle (\largeR);
  \EIDSlice{(x3)}{\largeR}{90}{210}{eidSignalThreeFill}
  \draw[black] (x3) circle (\largeR);
  \node at ($(x3) + (-0.21, 0.13)$) {$x_3$};

  \path[draw=black,fill=eidSignalOneFill] (x0) circle (\smallR);
  \EIDSlice{(x0)}{\smallR}{150}{270}{eidSignalTwoFill}
  \EIDSlice{(x0)}{\smallR}{30}{-90}{eidSignalThreeFill}
  \draw[black] (x0) circle (\smallR);
  \node at ($(x0)+(\smallR-0.02, -\smallR - 0.11)$) {$x_0$};

  \draw[color=eidSignalOne, thick, densely dashed, -{Latex[length=2mm]}] ($(x1) + (-75:\largeR)$) to [bend left=20] (mu1Top);
  
  \draw[eidSignalOne, thick, densely dashed,-{Latex[length=2mm]}] ($(x0)+(70:\smallR)$) to [bend right=30] (mu1Bottom);

  % Convex partition boundaries.
  \coordinate (y12) at ($(x1) + (x2) - (x0)$); 
  \coordinate (y13) at ($(x1) + (x3) - (x0)$); 
  \coordinate (y23) at ($(x2) + (x3) - (x0)$); 

  \draw[thick, densely dashed] (x0) -- (y12); 
  \draw[thick, densely dashed] (x1) -- (y12); 
  \draw[thick, densely dashed] (x2) -- (y12); 
  \draw[thick, densely dashed] (x2) -- ({-sqrt(3)*(\dx + \ylb)}, \ylb); 
  
  \draw[thick, densely dashed] (x0) -- (y13);
  \draw[thick, densely dashed] (x1) -- (y13);
  \draw[thick, densely dashed] (x3) -- (y13);

  \draw[thick, densely dashed] (x0) -- (0, \ylb);
  \draw[thick, densely dashed] (x2) -- ({-sqrt(3)*(\dx + \ylb)}, \ylb);
  \draw[thick, densely dashed] (x3) -- ({+sqrt(3)*(\dx + \ylb)}, \ylb); 

  \draw[thick, densely dashed] (x2) -- (\xleft, \ylb); 
  \draw[thick, densely dashed] (x3) -- (\xright, \ylb); 

  \draw[thick, densely dashed] (x1) -- (0, \yub); 
  \draw[thick, densely dashed] (y12) -- (\xleft, \yub);
  \draw[thick, densely dashed] (y13) -- (\xright, \yub);
  
\end{tikzpicture}%
% }
\caption{
% A convex-partitional signaling scheme $\cvxsignaling$ with expected utility $U(\cvxsignaling)\approx 1/3$. Signals can be randomized at the four states because they are on partition boundaries (plotted in black dashed lines). The gray parts indicate signals with interim utility $0$. 
A convex-partitional signaling scheme $\cvxsignaling$ with expected utility $U(\cvxsignaling)\approx 1/3$. The partition is shown by black dashed lines.  Randomization is allowed at the four states lying on the partition boundaries. The gray regions indicate signals with zero interim utility.}
\label{fig:m-convex}
\end{subfigure}

\caption{Illustration of the instance in \Cref{sec:general-proof-upper-bound} with $m=2$. The prior distribution is supported on four states $\{x_0,x_1,x_2,x_3\}$, which are the centers of the disks. The size of a disk denotes the prior mass. The interim utility is 1 only at the three triangle positions, which are the prior-weighted averages of $x_1,x_2,x_3$ and $x_0$. Each disk is divided into several parts, each representing the probability that a signal is sent at that state.}
\label{fig:upper-bound-convex-partitional}
\end{figure}

==> plots/hardness-example.tex <==
% \begin{tikzpicture}[>=stealth, line cap=round, thick]
\begin{tikzpicture}[
  >=stealth,
  line cap=round,
  thick,
  scale=1,
  every node/.append style={font=\scriptsize}
]
  %--- parameters ------------------------------------------------------
  \def\stretchFactor{11}
  \def\L{1}      % left end of support
  \def\R{1+\stretchFactor}      % right end of support
  \def\Ytop{1.4}   % y-coordinate of top axis
  \def\Ybot{0}   % y-coordinate of bottom axis
  \pgfmathsetmacro{\Mone}{\L+28 * (\R-\L)/224} 
  \pgfmathsetmacro{\Mtwo}{\L+58 * (\R-\L)/224} 
  \pgfmathsetmacro{\Mthree}{\L+106 * (\R-\L)/224} 

  %--- hatched rectangle -----------------------------------------------
  \draw[pattern=north east lines,pattern color=orange, draw=black]
    (\L,\Ytop-0.2) rectangle (\Mone,\Ytop+0.2);
  
  \path[pattern=north west lines,pattern color=blue, draw=black]
    (\Mone,\Ytop-0.2) rectangle (\Mtwo,\Ytop+0.2);
  
  \path[pattern=north east lines,pattern color=red, draw=black]
    (\Mtwo,\Ytop-0.2) rectangle (\Mthree,\Ytop+0.2);

  \path[pattern=north west lines,pattern color=teal, draw=black]
    (\Mthree,\Ytop-0.2) rectangle (\R,\Ytop+0.2);

    \draw[->, orange] ({\L+14*(\R-\L)/224},\Ytop - 0.2) -- (1+\stretchFactor*14/224, \Ybot + 0.167);

    \draw[->, blue] ({\L+43*(\R-\L)/224},\Ytop - 0.2) -- (1+\stretchFactor*43/224, \Ybot + 0.176); 

    \draw[->, red] ({\L+82*(\R-\L)/224},\Ytop - 0.2) -- (1+\stretchFactor*82/224, \Ybot + 0.273); 
    
    \draw[->, teal] ({\L+165*(\R-\L)/224},\Ytop - 0.2) -- (1+\stretchFactor*165/224,\Ybot+0.653);
 
  \draw[->] (0.15,\Ytop-0.2) -- (\R+1,\Ytop- 0.2);     % top axis
  \draw[->] (0.15,\Ybot) -- (\R+1,\Ybot);     % bottom axis

  \draw[dashed] (\L,\Ybot) -- (\L,\Ytop);
  \draw[dashed] (\R,\Ybot) -- (\R,\Ytop);
  \node[left ] at (\L,\Ytop + 0.45) {0};
  \node[right] at (\R,\Ytop + 0.45) {1};
  \node[left ] at (\L,\Ybot - 0.3) {0};
  \node[right] at (\R,\Ybot - 0.3) {1};

  \node[below] at (1+\stretchFactor*14/224,\Ybot) {$\frac{14}{224}$};
  \node[below] at (1+\stretchFactor*47/224,\Ybot) {$\frac{43}{224}$};
  \node[below] at (1+\stretchFactor*79/224,\Ybot) {$\frac{82}{224}$};
  \node[below] at (1+\stretchFactor*163/224,\Ybot) {$\frac{165}{224}$};
  
  \node[below] at (1+\stretchFactor*37/224,\Ybot) {$\frac{41}{224}$};
  \node[below] at (1+\stretchFactor*89/224,\Ybot) {$\frac{86}{224}$};
  \node[below] at (1+\stretchFactor*173/224,\Ybot) {$\frac{171}{224}$};

  \node[above] at ({\L+28*(\R-\L)/224},\Ytop + 0.17) {$\frac{28}{224}$};
  \node[above] at ({\L+ 58*(\R-\L)/224},\Ytop + 0.17) {$\frac{58}{224}$};
  \node[above] at ({\L+ 106*(\R-\L)/224},\Ytop + 0.17) {$\frac{106}{224}$};

  \node[right] at (\R+0.5,\Ytop - 0.45) {$\state$};
  \node[right] at (\R+0.5,\Ybot - 0.32) {$\posteriorMean$};

  % Bottom bars
  \fill[orange!20] (1+\stretchFactor*14/224-0.3,\Ybot) rectangle (1+\stretchFactor*14/224 +0.3,\Ybot+0.15);
  \draw          (1+\stretchFactor*14/224-0.3,\Ybot) rectangle (1+\stretchFactor*14/224+0.3,\Ybot+0.15);
  
  \fill[blue!20] (1+\stretchFactor*43/224-0.3,\Ybot) rectangle (1+\stretchFactor*43/224 +0.3,\Ybot+0.1607);
  \draw          (1+\stretchFactor*43/224-0.3,\Ybot) rectangle (1+\stretchFactor*43/224+0.3,\Ybot+0.1607);
  
  \fill[red!20] (1+\stretchFactor*82/224-0.3,\Ybot) rectangle (1+\stretchFactor*82/224 +0.3,\Ybot+0.2571);
  \draw          (1+\stretchFactor*82/224-0.3,\Ybot) rectangle (1+\stretchFactor*82/224+0.3,\Ybot+0.2571);
  
  \fill[teal!20] (1+\stretchFactor*165/224-0.3,\Ybot) rectangle (1+\stretchFactor*165/224 +0.3,\Ybot+0.6321);
  \draw          (1+\stretchFactor*165/224-0.3,\Ybot) rectangle (1+\stretchFactor*165/224+0.3,\Ybot+0.6321);

  % Add points at the posterior means 1/3 and 2/3
  \fill ({\L+14*(\R-\L)/224}, \Ybot) circle[radius=2pt];
  \fill ({\L+43*(\R-\L)/224}, \Ybot) circle[radius=2pt];
  \fill ({\L+82*(\R-\L)/224}, \Ybot) circle[radius=2pt];
  \fill ({\L+165*(\R-\L)/224}, \Ybot) circle[radius=2pt];
  
  \fill ({\L+41*(\R-\L)/224}, \Ybot) circle[radius=2pt];
  \fill ({\L+86*(\R-\L)/224}, \Ybot) circle[radius=2pt];
  \fill ({\L+171*(\R-\L)/224}, \Ybot) circle[radius=2pt];
\end{tikzpicture}
